The background in the neutrinoless double beta decay experiment GERDA

The GERmanium Detector Array (GERDA) experiment at the Gran Sasso underground laboratory (LNGS) of INFN is searching for neutrinoless double beta decay of 76Ge. The signature of the signal is a monoenergetic peak at 2039 keV, the Q-value of the decay, Q_bb. To avoid bias in the signal search, the present analysis does not consider all those events, that fall in a 40 keV wide region centered around Q_bb. The main parameters needed for the neutrinoless double beta decay analysis are described. A background model was developed to describe the observed energy spectrum. The model contains several contributions, that are expected on the basis of material screening or that are established by the observation of characteristic structures in the energy spectrum. The model predicts a flat energy spectrum for the blinding window around Q_bb with a background index ranging from 17.6 to 23.8*10^{-3} counts/(keV kg yr). A part of the data not considered before has been used to test if the predictions of the background model are consistent. The observed number of events in this energy region is consistent with the background model. The background at Q-bb is dominated by close sources, mainly due to 42K, 214Bi, 228Th, 60Co and alpha emitting isotopes from the 226Ra decay chain. The individual fractions depend on the assumed locations of the contaminants. It is shown, that after removal of the known gamma peaks, the energy spectrum can be fitted in an energy range of 200 kev around Q_bb with a constant background. This gives a background index consistent with the full model and uncertainties of the same size.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

